Neural Compress-and-Forward for the Relay Channel

The relay channel, consisting of a source-destination pair and a relay, is a fundamental component of cooperative communications. While the capacity of a general relay channel remains unknown, various relaying strategies, including compress-and-forward (CF), have been proposed. For CF, given the correlated signals at the relay and destination, distributed compression techniques, such as Wyner-Ziv coding, can be harnessed to utilize the relay-to-destination link more efficiently. In light of the recent advancements in neural network-based distributed compression, we revisit the relay channel problem, where we integrate a learned one-shot Wyner--Ziv compressor into a primitive relay channel with a finite-capacity and orthogonal (or out-of-band) relay-to-destination link. The resulting neural CF scheme demonstrates that our task-oriented compressor recovers "binning" of the quantized indices at the relay, mimicking the optimal asymptotic CF strategy, although no structure exploiting the knowledge of source statistics was imposed into the design. We show that the proposed neural CF scheme, employing finite order modulation, operates closely to the capacity of a primitive relay channel that assumes a Gaussian codebook. Our learned compressor provides the first proof-of-concept work toward a practical neural CF relaying scheme.

==> EO_FC_SG_EE_Neural-Compress-and-Forward-for-the-Relay-Channel/fig/fig_4PAM_C_paper.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}


\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\LARGE,
	width=\textwidth,
	height=0.15*\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=0,
	xmax=3,
        xtick={1,2,3},
	ymin=1.85,
	ymax=2.0,
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    ytick={1.8, 1.85, 1.9, 1.95, 2.0},
% 	title={Overhead-performance tradeoff},
	xlabel={$R$},
        ylabel={Mutual Info.},
	% ylabel={$\mathrm{I}_{\text{LB}}$},
	% ylabel={$\mathrm{I}_(X;Y_D, \mathrm{e}(Y_{R}))$},
	legend columns=1,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,0)}, anchor = south east},
% 	smooth,
	]
	
	\addplot+[line width=2pt, mark=none, black, dashed] table[x=X, y=Z, col sep=tab] 
    {fig/data/4PAM_noRelay.txt};

    \addplot+[line width=2pt, magenta, solid, mark=diamond*, mark options={scale=2,fill=magenta,solid}] table[x=X, y=Z, col sep=space] 
    {fig/data/4PAM_p2p.txt};

    \addplot+[line width=2pt, orange, solid, mark=*, mark options={scale=2,fill=orange,solid}] table[x=X, y=Z, col sep=space] 
    {fig/data/4PAM_marg.txt};
 
	\addplot+[line width=2pt, brown, solid, mark=triangle*, mark options={scale=2,fill=brown,solid}] table[x=X, y=Z, col sep=space] 
    {fig/data/4PAM_cond.txt};

    \addplot+[line width=2pt, mark=none, black, solid] table[x=X, y=Z, col sep=tab] 
    {fig/data/4PAM_perfRelay.txt};
    
    
\end{axis}

\end{tikzpicture}
\end{document}

==> EO_FC_SG_EE_Neural-Compress-and-Forward-for-the-Relay-Channel/fig/fig_4PAM_SER_paper.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}


\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogy,
	scale only axis,
	font=\LARGE,
	width=\textwidth,
	height=0.15*\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=0,
	xmax=3,
        xtick={0,1, ..., 3},
        % xticklabel=\empty,
	ymin=0.0001,
	ymax=0.04,
        ytick={0.005,0.015,...,0.04},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
        % ytick={0.002,0.1,...,0.2},
% 	title={Overhead-performance tradeoff},
	% xlabel={Relay Rate $R$},
	ylabel={SER},
	legend columns=3,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,1.25)}, anchor = south east, inner sep =5pt},
% 	smooth,
	]

        \addplot+[line width=2pt, mark=none, black, dashed] table[x=X, y=Y, col sep=tab] 
    {fig/data/4PAM_noRelay.txt};

    \addplot+[line width=2pt, magenta, solid, mark=diamond*, mark options={scale=2,fill=magenta,solid}] table[x=X, y=Y, col sep=space] 
    {fig/data/4PAM_p2p.txt};

    \addplot+[line width=2pt, orange, solid, mark=*, mark options={scale=2,fill=orange,solid}] table[x=X, y=Y, col sep=space] 
    {fig/data/4PAM_marg.txt};
 
	\addplot+[line width=2pt, brown, solid, mark=triangle*, mark options={scale=2,fill=brown,solid}] table[x=X, y=Y, col sep=space] 
    {fig/data/4PAM_cond.txt};

    \addplot+[line width=2pt, mark=none, black, solid] table[x=X, y=Y, col sep=tab] 
    {fig/data/4PAM_perfRelay.txt};
    
    
    \legend{
        Without relay,
        Neural relay p2p,
        Neural relay marg.,
        Neural relay cond.,
        Perfect relay
    }
\end{axis}
\end{tikzpicture}
\end{document}

==> EO_FC_SG_EE_Neural-Compress-and-Forward-for-the-Relay-Channel/fig/fig_C_Es-Sigma_2_paper.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\LARGE,
	width=\textwidth,
	height=0.3*\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=0,
	xmax=4,
        xtick={0,1,...,10},
	ymin=0.7,
	ymax=1.2,
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    ytick={0.0, 0.2, ..., 2.0},
% 	title={Overhead-performance tradeoff},
	xlabel={$R$},
        ylabel={Mutual Info.},
        % ylabel={$\mathrm{I}_{\text{LB}}$},
	% ylabel={$\mathrm{I}_(X;Y_D, \mathrm{e}(Y_{R}))$},
	legend columns=1,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,0)}, anchor = south east},
% 	smooth,
	]
	
	% \addplot+[line width=2pt, mark=none, black, dashed] table[x=X, y=Z, col sep=tab] 
 %    {fig/data/4PAM_noRelay.txt};

 %    \addplot+[line width=2pt, \myGreen, solid, mark=diamond*, mark options={scale=2,fill=\myGreen,solid}] table[x=X, y=Z, col sep=space] 
 %    {fig/data/4PAM_p2p.txt};




    \addplot+[line width=2pt, mark=none, black, solid] table[x=X, y=Y, col sep=tab] {
X	Y
0	0.7924812504
0.1	0.8308342149
0.2	0.8659678294
0.3	0.8980118147
0.4	0.9271159153
0.5	0.9534452978
0.6	0.9771758998
0.7	0.9984899674
0.8	1.017571968
0.9	1.034605009
1	1.049767837
1.1	1.063232442
1.2	1.07516225
1.3	1.085710859
1.4	1.095021256
1.5	1.103225439
1.6	1.110444366
1.7	1.116788171
1.8	1.122356567
1.9	1.127239385
2	1.131517203
2.1	1.135262028
2.2	1.138537992
2.3	1.141402048
2.4	1.143904646
2.5	1.146090376
2.6	1.147998572
2.7	1.149663872
2.8	1.151116738
2.9	1.152383917
3	1.153488877
3.1	1.15445218
3.2	1.155291832
3.3	1.156023589
3.4	1.156661225
3.5	1.157216779
3.6	1.157700765
3.7	1.158122365
3.8	1.158489589
3.9	1.158809428
4	1.15908798
};


% \addplot+[line width=2pt, \myGreen, solid, mark=square*, mark options={scale=2,fill=\myGreen,solid}] table[x=X, y=Y, col sep=tab] {
% X	Y
% 7.51E-04	0.77594197
% 5.29E-02	0.7816848
% 6.01E-02	0.7828052
% 9.98E-01	0.95298123
% 1.52E+00	1.0163792
% 1.55E+00	1.0202471
% 1.56E+00	1.023695
% 2.30E+00	1.0762223
% 2.50E+00	1.0795871
% 2.75E+00	1.0907224
% 2.95E+00	1.0962241
% %2.78E+00	1.0939853
% 3.12E+00	1.0991862
% 3.3501496	1.10368
% 3.555432	1.108385
% %3.8793669	1.1111648
% 3.709006	1.1124394
% };


\addplot+[line width=2pt, \myRed, solid, mark=triangle*, mark options={scale=2,fill=\myRed,solid}] table[x=X, y=Y, col sep=tab] {
X	Y
2.06E-05	0.77062434
4.22E-04	0.7716543
1.5663842	1.0174391
1.5697752	1.0185666
1.5740619	1.0183525
2.3182433	1.0694047
2.7303584	1.0811965
2.901758	1.0841682
2.9231832	1.087146
3.1236029	1.0903949
3.289085	1.0924349
3.6569533	1.0953348
3.7635763	1.0986739
3.806848	1.099398
4.055839	1.1003636
    };



    \addplot+[line width=2pt, \myBlue, solid, mark=*, mark options={scale=2,fill=\myBlue,solid}] table[x=X, y=Y, col sep=tab] {
X	Y
0	0.7218482
0.9994287	0.87024045
1.3683649	0.8897412
% 1.4315877	0.8926255
1.6946009	0.8979208
% 1.6763682	0.8987591
1.8483359	0.9014961
2.4205663	0.9079051
};


    \addplot+[line width=2pt, \myBlue, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
1	0.9128222858
5	0.9128222858
};

    \addplot+[line width=2pt, \myRed, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
2	1.10302412
5	1.10302412
};

    \addplot+[line width=2pt, black, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
2	1.160964047
5	1.160964047
};


\legend{
    $C_{CF}$ from~\eqref{eq:C_CF-Simeone}~\cite{Simeone_2},
    %8-PAM Neural relay marg.,
    4-PAM neural relay marg.,
    BPSK neural relay marg.,
}
    
    
\end{axis}

\end{tikzpicture}
\end{document}

==> EO_FC_SG_EE_Neural-Compress-and-Forward-for-the-Relay-Channel/fig/fig_block_cond_paper.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}
\tikzstyle{block}=[rectangle,draw,very thick,fill=white,align=center,font=\LARGE]

\begin{document}%
\begin{tikzpicture}
    \def\dhor{3}
    \def\dvert{2}
    \def\dR{0.5}

    % Blocks
    \node[block, font=\LARGE, draw=white] (Yr) at (-0.75*\dhor,0) {$Y_R$};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (enc) at (0,0) {Enc.\\$\color{\myBlue}\Enc$};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (enc2) at (\dhor,0) {SW\\Enc.};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (dec2) at (2.5*\dhor,0) {SW\\Dec.};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (dec) at (3.5*\dhor,0) {Demod.\\$\color{\myBlue}\Demod$};
    \node[block, font=\LARGE, draw=white, anchor=west] (out) at (4.15*\dhor,0) {$\Demod(w|y_D,\Enc(y_R))$};
    \node[block, font=\LARGE, align=center, draw=white] (Yd) at (3*\dhor,-\dvert) {$Y_D$};

    % Connections
    \path[edge] (Yr) -- (enc);
    \path[edge] (enc) -- (enc2);
    \path[edge, \myRed] (enc2) -- node[block, font=\LARGE, draw=white, below=0.5]{$R$} node[block, font=\LARGE, draw=white, above=0.5]{$\color{\myBlue}\EntMod$} node{\tikz \draw[ultra thick, solid,-] (-\dR,-\dR) -- +(\dR,\dR);} (dec2);
    \path[edge] (dec2) -- (dec);
    \path[edge] (dec) -- (out);
    \path[edge] (Yd) -- (3*\dhor,-0.7*\dvert) -| (dec);
    \path[edge] (Yd) -- (3*\dhor,-0.7*\dvert) -| (dec2);

\end{tikzpicture}


\end{document}

==> EO_FC_SG_EE_Neural-Compress-and-Forward-for-the-Relay-Channel/fig/fig_block_marg_paper.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

\begin{document}%
\begin{tikzpicture}
    \def\dhor{3}
    \def\dvert{2}
    \def\dR{0.5}

    % Blocks
    \node[block, font=\LARGE, draw=white] (Yr) at (-0.75*\dhor,0) {$Y_R$};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (enc) at (0,0) {Enc.\\$\color{\myBlue}\Enc$};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (enc2) at (\dhor,0) {Entropy\\Enc.};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (dec2) at (2.5*\dhor,0) {Entropy\\Dec.};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (dec) at (3.5*\dhor,0) {Demod.\\$\color{\myBlue}\Demod$};
    \node[block, font=\LARGE, draw=white, anchor=west] (out) at (4.15*\dhor,0) {$\Demod(w|y_D,\Enc(y_R))$};
    % \node[block, font=\LARGE, draw=white, anchor=south] (out) at (4.25*\dhor,\dvert) {$\Demod(w|y_D,\Enc(y_R))$};
    \node[block, font=\LARGE, align=center, draw=white] (Yd) at (3.5*\dhor,-\dvert) {$Y_D$};

    % Connections
    \path[edge] (Yr) -- (enc);
    \path[edge] (enc) -- (enc2);
    \path[edge, \myRed] (enc2) -- node[block, font=\LARGE, draw=white, below=0.5]{$R$} node[block, font=\LARGE, draw=white, above=0.5]{$\color{\myBlue}\EntMod$} node{\tikz \draw[ultra thick, solid,-] (-\dR,-\dR) -- +(\dR,\dR);} (dec2);
    \path[edge] (dec2) -- (dec);
    \path[edge] (dec) -- (out);
    \path[edge] (Yd) -- (dec);


    \draw [decorate,decoration={brace,amplitude=20pt}, ultra thick]
(-1, 1.1) -- (\dhor+1.2,1.1) node [block, font=\LARGE, draw=none, above=0.8, midway] {Relay};
    \draw [decorate,decoration={brace,amplitude=20pt}, ultra thick]
(-1.2+2.5*\dhor, 1.1) -- (3.5*\dhor+1.5,1.1) node [block, font=\LARGE, draw=none, above=0.8, midway] {Destination};

\end{tikzpicture}


\end{document}

==> EO_FC_SG_EE_Neural-Compress-and-Forward-for-the-Relay-Channel/fig/fig_block_p2p_paper.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

% \tikzstyle{block}=[rectangle,draw,very thick,fill=white,align=center,font=\large]

\begin{document}%
\begin{tikzpicture}
    \def\dhor{3}
    \def\dvert{3.3}
    \def\dR{0.5}

    % Blocks
    \node[block, draw=white, font=\LARGE] (Yr) at (-0.75*\dhor,0) {$Y_R$};
    \node[block, inner sep=5pt, align=center, minimum height = 50, font=\LARGE] (enc) at (0,0) {Enc.\\$\color{\myBlue}\Enc$};
    \node[block, inner sep=5pt, align=center, minimum height = 50, font=\LARGE] (enc2) at (\dhor,0) {Entropy\\Enc.};
    \node[block, inner sep=5pt, align=center, minimum height = 50, font=\LARGE] (dec2) at (2.5*\dhor,0) {Entropy\\Dec.};
    \node[block, inner sep=5pt, align=center, minimum height = 50, font=\LARGE] (dec) at (3.5*\dhor,0) {Demod.\\$\color{\myBlue}\Demodprime$};
    \node[block, inner sep=5pt, align=center, minimum height = 50, font=\LARGE] (dec_extra) at (3.5*\dhor,-\dvert) {Demod.\\$\color{\myBlue}\Demod$};
    \node[block, draw=white, anchor=west, font=\LARGE] (out) at (4.15*\dhor,0) {$\Demodprime(w|\Enc(y_R))$};
    \node[block, draw=white, anchor=west, font=\LARGE] (out_extra) at (4.15*\dhor,-\dvert) {$\Demod(w|y_D, \Enc(y_R))$};
    \node[block, align=center, draw=white, font=\LARGE] (Yd) at (3.5*\dhor,-1.6*\dvert) {$Y_D$};

    \node[plateUp={\color{\myGreen}Pre-trained}, draw=\myGreen, font=\LARGE, dashed, fit=(enc)(enc2)(dec2)(dec), inner sep=10pt] () at (1.75*\dhor,0)  {};

    \node[plateUp={\color{orange}Fine-tuned}, draw=orange, font=\LARGE, dashed, fit=(dec_extra), inner sep=10pt] () at(3.45*\dhor+0.1,-1.05*\dvert)   {};

    % Connections
    \path[edge] (Yr) -- (enc);
    \path[edge] (enc) -- (enc2);
    \path[edge, draw=orange] (2.85*\dhor+0.25,0) |- (dec_extra);
    \path[edge, \myRed] (enc2) -- node[block, draw=white, below=0.5, font=\LARGE]{$R$} node[block, draw=white, font=\LARGE, above=0.5]{$\color{\myBlue}\EntMod$} node{\tikz \draw[ultra thick, solid,-] (-\dR,-\dR) -- +(\dR,\dR);} (dec2);
    \path[edge] (dec2) -- (dec);
    \path[edge] (dec) -- (out);
    \path[edge] (dec_extra) -- (out_extra);
    \path[edge] (Yd) -- (dec_extra);

\end{tikzpicture}


\end{document}

==> EO_FC_SG_EE_Neural-Compress-and-Forward-for-the-Relay-Channel/fig/fig_relay_channel_paper.tex <==
\documentclass[tikz]{standalone}
\input{common}

% \tikzstyle{block}=[rectangle,draw,very thick,fill=white,align=center,font=\LARGE]
% \tikzstyle{edge} = [draw,very thick,->,-triangle 45]

\begin{document}%
\begin{tikzpicture}
\tikzstyle{block}=[rectangle,draw,very thick,fill=white,align=center,font=\huge]
    \def\dhor{4.5}
    \def\dvert{4}

    \node[block, draw=white] (S) at (-0.65*\dhor,0.5*\dvert) {bits};
    
    % TX Blocks
    \node[block, inner sep=5pt, align=center, minimum height = 50] (chenc) at (-0.65*\dhor,0) {Ch.\\Enc.};
    \node[block, inner sep=5pt, align=center, minimum height = 50] (mod) at (0,0) {Mod.};
    \node[plateUp={Source}, draw=black, dashed, fit=(chenc)(mod)(S), inner sep=10pt] () at(-0.5*0.65*\dhor,0.2*\dvert)  {};
    
    \node[block, inner sep=5pt, align=center, minimum height = 50] (channel) at (\dhor,0) {$p(y_D, y_R | x)$};

    % RELAY
    \node[block, inner sep=10pt, align=center] (relay) at (\dhor,\dvert) {Relay\\Enc.};
    \node[plateUp={Relay}, draw=black, dashed, fit=(relay), inner sep=10pt] () at(\dhor,0.97*\dvert)  {};

    % RX
    \node[block, inner sep=5pt, align=center, minimum height = 50] (dec) at (2.1*\dhor,0) {Demod.};
    \node[block, inner sep=5pt, align=center, minimum height = 50] (chdec) at (3.5*\dhor,0) {Ch.\\Decod.};
    \node[block, draw=white] (Shat) at (3.5*\dhor,0.5*\dvert) {est. bits};
    \node[plateUp={Destination}, draw=black, dashed, fit=(chdec)(dec)(Shat), inner sep=10pt] () at(2.75*\dhor,0.2*\dvert)  {};


    

    


    % Connections
    \path[edge] (S) -- (chenc);
    \path[edge] (chenc) --node[block, draw=white, inner sep=0, above=0.2]{$W$} (mod);
    % \path[edge] (chenc) -- (mod);
    \path[edge] (mod) --node[block, draw=white, above=0.2]{$X$} (channel);
    \path[edge] (channel) --node[block, draw=white, pos=0.35, above=0.2]{$Y_D$} (dec);
    \path[edge] (channel) --node[block, draw=white, right=0.2]{$Y_R$} (relay);
    \path[edge] (dec) --node[block, draw=white, above=0.2]{$p(w|y_D,u)$} (chdec);
    \path[edge] (chdec) -- (Shat);
    \path[edge, \myRed] (relay) -- node[block, draw=white, pos=0.25, above=0.3]{$U$} node[block, draw=white, below=0.3]{$R$} node {\tikz \draw[ultra thick, solid,-] (0,0) -- +(0.5,-0.5);} (2.1*\dhor,\dvert) -- (dec);


    
    

\end{tikzpicture}


\end{document}

==> fig/fig_4PAM_C_paper.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}


\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\LARGE,
	width=\textwidth,
	height=0.15*\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=0,
	xmax=3,
        xtick={1,2,3},
	ymin=1.85,
	ymax=2.0,
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    ytick={1.8, 1.85, 1.9, 1.95, 2.0},
% 	title={Overhead-performance tradeoff},
	xlabel={$R$},
        ylabel={Mutual Info.},
	% ylabel={$\mathrm{I}_{\text{LB}}$},
	% ylabel={$\mathrm{I}_(X;Y_D, \mathrm{e}(Y_{R}))$},
	legend columns=1,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,0)}, anchor = south east},
% 	smooth,
	]
	
	\addplot+[line width=2pt, mark=none, black, dashed] table[x=X, y=Z, col sep=tab] 
    {fig/data/4PAM_noRelay.txt};

    \addplot+[line width=2pt, magenta, solid, mark=diamond*, mark options={scale=2,fill=magenta,solid}] table[x=X, y=Z, col sep=space] 
    {fig/data/4PAM_p2p.txt};

    \addplot+[line width=2pt, orange, solid, mark=*, mark options={scale=2,fill=orange,solid}] table[x=X, y=Z, col sep=space] 
    {fig/data/4PAM_marg.txt};
 
	\addplot+[line width=2pt, brown, solid, mark=triangle*, mark options={scale=2,fill=brown,solid}] table[x=X, y=Z, col sep=space] 
    {fig/data/4PAM_cond.txt};

    \addplot+[line width=2pt, mark=none, black, solid] table[x=X, y=Z, col sep=tab] 
    {fig/data/4PAM_perfRelay.txt};
    
    
\end{axis}

\end{tikzpicture}
\end{document}

==> fig/fig_4PAM_SER_paper.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}


\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogy,
	scale only axis,
	font=\LARGE,
	width=\textwidth,
	height=0.15*\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=0,
	xmax=3,
        xtick={0,1, ..., 3},
        % xticklabel=\empty,
	ymin=0.0001,
	ymax=0.04,
        ytick={0.005,0.015,...,0.04},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
        % ytick={0.002,0.1,...,0.2},
% 	title={Overhead-performance tradeoff},
	% xlabel={Relay Rate $R$},
	ylabel={SER},
	legend columns=3,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,1.25)}, anchor = south east, inner sep =5pt},
% 	smooth,
	]

        \addplot+[line width=2pt, mark=none, black, dashed] table[x=X, y=Y, col sep=tab] 
    {fig/data/4PAM_noRelay.txt};

    \addplot+[line width=2pt, magenta, solid, mark=diamond*, mark options={scale=2,fill=magenta,solid}] table[x=X, y=Y, col sep=space] 
    {fig/data/4PAM_p2p.txt};

    \addplot+[line width=2pt, orange, solid, mark=*, mark options={scale=2,fill=orange,solid}] table[x=X, y=Y, col sep=space] 
    {fig/data/4PAM_marg.txt};
 
	\addplot+[line width=2pt, brown, solid, mark=triangle*, mark options={scale=2,fill=brown,solid}] table[x=X, y=Y, col sep=space] 
    {fig/data/4PAM_cond.txt};

    \addplot+[line width=2pt, mark=none, black, solid] table[x=X, y=Y, col sep=tab] 
    {fig/data/4PAM_perfRelay.txt};
    
    
    \legend{
        Without relay,
        Neural relay p2p,
        Neural relay marg.,
        Neural relay cond.,
        Perfect relay
    }
\end{axis}
\end{tikzpicture}
\end{document}

==> fig/fig_C_Es-Sigma_2_paper.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\LARGE,
	width=\textwidth,
	height=0.3*\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=0,
	xmax=4,
        xtick={0,1,...,10},
	ymin=0.7,
	ymax=1.2,
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    ytick={0.0, 0.2, ..., 2.0},
% 	title={Overhead-performance tradeoff},
	xlabel={$R$},
        ylabel={Mutual Info.},
        % ylabel={$\mathrm{I}_{\text{LB}}$},
	% ylabel={$\mathrm{I}_(X;Y_D, \mathrm{e}(Y_{R}))$},
	legend columns=1,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,0)}, anchor = south east},
% 	smooth,
	]
	
	% \addplot+[line width=2pt, mark=none, black, dashed] table[x=X, y=Z, col sep=tab] 
 %    {fig/data/4PAM_noRelay.txt};

 %    \addplot+[line width=2pt, \myGreen, solid, mark=diamond*, mark options={scale=2,fill=\myGreen,solid}] table[x=X, y=Z, col sep=space] 
 %    {fig/data/4PAM_p2p.txt};




    \addplot+[line width=2pt, mark=none, black, solid] table[x=X, y=Y, col sep=tab] {
X	Y
0	0.7924812504
0.1	0.8308342149
0.2	0.8659678294
0.3	0.8980118147
0.4	0.9271159153
0.5	0.9534452978
0.6	0.9771758998
0.7	0.9984899674
0.8	1.017571968
0.9	1.034605009
1	1.049767837
1.1	1.063232442
1.2	1.07516225
1.3	1.085710859
1.4	1.095021256
1.5	1.103225439
1.6	1.110444366
1.7	1.116788171
1.8	1.122356567
1.9	1.127239385
2	1.131517203
2.1	1.135262028
2.2	1.138537992
2.3	1.141402048
2.4	1.143904646
2.5	1.146090376
2.6	1.147998572
2.7	1.149663872
2.8	1.151116738
2.9	1.152383917
3	1.153488877
3.1	1.15445218
3.2	1.155291832
3.3	1.156023589
3.4	1.156661225
3.5	1.157216779
3.6	1.157700765
3.7	1.158122365
3.8	1.158489589
3.9	1.158809428
4	1.15908798
};


% \addplot+[line width=2pt, \myGreen, solid, mark=square*, mark options={scale=2,fill=\myGreen,solid}] table[x=X, y=Y, col sep=tab] {
% X	Y
% 7.51E-04	0.77594197
% 5.29E-02	0.7816848
% 6.01E-02	0.7828052
% 9.98E-01	0.95298123
% 1.52E+00	1.0163792
% 1.55E+00	1.0202471
% 1.56E+00	1.023695
% 2.30E+00	1.0762223
% 2.50E+00	1.0795871
% 2.75E+00	1.0907224
% 2.95E+00	1.0962241
% %2.78E+00	1.0939853
% 3.12E+00	1.0991862
% 3.3501496	1.10368
% 3.555432	1.108385
% %3.8793669	1.1111648
% 3.709006	1.1124394
% };


\addplot+[line width=2pt, \myRed, solid, mark=triangle*, mark options={scale=2,fill=\myRed,solid}] table[x=X, y=Y, col sep=tab] {
X	Y
2.06E-05	0.77062434
4.22E-04	0.7716543
1.5663842	1.0174391
1.5697752	1.0185666
1.5740619	1.0183525
2.3182433	1.0694047
2.7303584	1.0811965
2.901758	1.0841682
2.9231832	1.087146
3.1236029	1.0903949
3.289085	1.0924349
3.6569533	1.0953348
3.7635763	1.0986739
3.806848	1.099398
4.055839	1.1003636
    };



    \addplot+[line width=2pt, \myBlue, solid, mark=*, mark options={scale=2,fill=\myBlue,solid}] table[x=X, y=Y, col sep=tab] {
X	Y
0	0.7218482
0.9994287	0.87024045
1.3683649	0.8897412
% 1.4315877	0.8926255
1.6946009	0.8979208
% 1.6763682	0.8987591
1.8483359	0.9014961
2.4205663	0.9079051
};


    \addplot+[line width=2pt, \myBlue, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
1	0.9128222858
5	0.9128222858
};

    \addplot+[line width=2pt, \myRed, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
2	1.10302412
5	1.10302412
};

    \addplot+[line width=2pt, black, mark=none, dotted] table[x=X, y=Y, col sep=tab] {
X	Y
2	1.160964047
5	1.160964047
};


\legend{
    $C_{CF}$ from~\eqref{eq:C_CF-Simeone}~\cite{Simeone_2},
    %8-PAM Neural relay marg.,
    4-PAM neural relay marg.,
    BPSK neural relay marg.,
}
    
    
\end{axis}

\end{tikzpicture}
\end{document}

==> fig/fig_block_cond_paper.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}
\tikzstyle{block}=[rectangle,draw,very thick,fill=white,align=center,font=\LARGE]

\begin{document}%
\begin{tikzpicture}
    \def\dhor{3}
    \def\dvert{2}
    \def\dR{0.5}

    % Blocks
    \node[block, font=\LARGE, draw=white] (Yr) at (-0.75*\dhor,0) {$Y_R$};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (enc) at (0,0) {Enc.\\$\color{\myBlue}\Enc$};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (enc2) at (\dhor,0) {SW\\Enc.};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (dec2) at (2.5*\dhor,0) {SW\\Dec.};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (dec) at (3.5*\dhor,0) {Demod.\\$\color{\myBlue}\Demod$};
    \node[block, font=\LARGE, draw=white, anchor=west] (out) at (4.15*\dhor,0) {$\Demod(w|y_D,\Enc(y_R))$};
    \node[block, font=\LARGE, align=center, draw=white] (Yd) at (3*\dhor,-\dvert) {$Y_D$};

    % Connections
    \path[edge] (Yr) -- (enc);
    \path[edge] (enc) -- (enc2);
    \path[edge, \myRed] (enc2) -- node[block, font=\LARGE, draw=white, below=0.5]{$R$} node[block, font=\LARGE, draw=white, above=0.5]{$\color{\myBlue}\EntMod$} node{\tikz \draw[ultra thick, solid,-] (-\dR,-\dR) -- +(\dR,\dR);} (dec2);
    \path[edge] (dec2) -- (dec);
    \path[edge] (dec) -- (out);
    \path[edge] (Yd) -- (3*\dhor,-0.7*\dvert) -| (dec);
    \path[edge] (Yd) -- (3*\dhor,-0.7*\dvert) -| (dec2);

\end{tikzpicture}


\end{document}

==> fig/fig_block_marg_paper.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

\begin{document}%
\begin{tikzpicture}
    \def\dhor{3}
    \def\dvert{2}
    \def\dR{0.5}

    % Blocks
    \node[block, font=\LARGE, draw=white] (Yr) at (-0.75*\dhor,0) {$Y_R$};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (enc) at (0,0) {Enc.\\$\color{\myBlue}\Enc$};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (enc2) at (\dhor,0) {Entropy\\Enc.};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (dec2) at (2.5*\dhor,0) {Entropy\\Dec.};
    \node[block, font=\LARGE, inner sep=5pt, align=center, minimum height = 50] (dec) at (3.5*\dhor,0) {Demod.\\$\color{\myBlue}\Demod$};
    \node[block, font=\LARGE, draw=white, anchor=west] (out) at (4.15*\dhor,0) {$\Demod(w|y_D,\Enc(y_R))$};
    % \node[block, font=\LARGE, draw=white, anchor=south] (out) at (4.25*\dhor,\dvert) {$\Demod(w|y_D,\Enc(y_R))$};
    \node[block, font=\LARGE, align=center, draw=white] (Yd) at (3.5*\dhor,-\dvert) {$Y_D$};

    % Connections
    \path[edge] (Yr) -- (enc);
    \path[edge] (enc) -- (enc2);
    \path[edge, \myRed] (enc2) -- node[block, font=\LARGE, draw=white, below=0.5]{$R$} node[block, font=\LARGE, draw=white, above=0.5]{$\color{\myBlue}\EntMod$} node{\tikz \draw[ultra thick, solid,-] (-\dR,-\dR) -- +(\dR,\dR);} (dec2);
    \path[edge] (dec2) -- (dec);
    \path[edge] (dec) -- (out);
    \path[edge] (Yd) -- (dec);


    \draw [decorate,decoration={brace,amplitude=20pt}, ultra thick]
(-1, 1.1) -- (\dhor+1.2,1.1) node [block, font=\LARGE, draw=none, above=0.8, midway] {Relay};
    \draw [decorate,decoration={brace,amplitude=20pt}, ultra thick]
(-1.2+2.5*\dhor, 1.1) -- (3.5*\dhor+1.5,1.1) node [block, font=\LARGE, draw=none, above=0.8, midway] {Destination};

\end{tikzpicture}


\end{document}

==> fig/fig_block_p2p_paper.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

% \tikzstyle{block}=[rectangle,draw,very thick,fill=white,align=center,font=\large]

\begin{document}%
\begin{tikzpicture}
    \def\dhor{3}
    \def\dvert{3.3}
    \def\dR{0.5}

    % Blocks
    \node[block, draw=white, font=\LARGE] (Yr) at (-0.75*\dhor,0) {$Y_R$};
    \node[block, inner sep=5pt, align=center, minimum height = 50, font=\LARGE] (enc) at (0,0) {Enc.\\$\color{\myBlue}\Enc$};
    \node[block, inner sep=5pt, align=center, minimum height = 50, font=\LARGE] (enc2) at (\dhor,0) {Entropy\\Enc.};
    \node[block, inner sep=5pt, align=center, minimum height = 50, font=\LARGE] (dec2) at (2.5*\dhor,0) {Entropy\\Dec.};
    \node[block, inner sep=5pt, align=center, minimum height = 50, font=\LARGE] (dec) at (3.5*\dhor,0) {Demod.\\$\color{\myBlue}\Demodprime$};
    \node[block, inner sep=5pt, align=center, minimum height = 50, font=\LARGE] (dec_extra) at (3.5*\dhor,-\dvert) {Demod.\\$\color{\myBlue}\Demod$};
    \node[block, draw=white, anchor=west, font=\LARGE] (out) at (4.15*\dhor,0) {$\Demodprime(w|\Enc(y_R))$};
    \node[block, draw=white, anchor=west, font=\LARGE] (out_extra) at (4.15*\dhor,-\dvert) {$\Demod(w|y_D, \Enc(y_R))$};
    \node[block, align=center, draw=white, font=\LARGE] (Yd) at (3.5*\dhor,-1.6*\dvert) {$Y_D$};

    \node[plateUp={\color{\myGreen}Pre-trained}, draw=\myGreen, font=\LARGE, dashed, fit=(enc)(enc2)(dec2)(dec), inner sep=10pt] () at (1.75*\dhor,0)  {};

    \node[plateUp={\color{orange}Fine-tuned}, draw=orange, font=\LARGE, dashed, fit=(dec_extra), inner sep=10pt] () at(3.45*\dhor+0.1,-1.05*\dvert)   {};

    % Connections
    \path[edge] (Yr) -- (enc);
    \path[edge] (enc) -- (enc2);
    \path[edge, draw=orange] (2.85*\dhor+0.25,0) |- (dec_extra);
    \path[edge, \myRed] (enc2) -- node[block, draw=white, below=0.5, font=\LARGE]{$R$} node[block, draw=white, font=\LARGE, above=0.5]{$\color{\myBlue}\EntMod$} node{\tikz \draw[ultra thick, solid,-] (-\dR,-\dR) -- +(\dR,\dR);} (dec2);
    \path[edge] (dec2) -- (dec);
    \path[edge] (dec) -- (out);
    \path[edge] (dec_extra) -- (out_extra);
    \path[edge] (Yd) -- (dec_extra);

\end{tikzpicture}


\end{document}

==> fig/fig_relay_channel_paper.tex <==
\documentclass[tikz]{standalone}
\input{common}

% \tikzstyle{block}=[rectangle,draw,very thick,fill=white,align=center,font=\LARGE]
% \tikzstyle{edge} = [draw,very thick,->,-triangle 45]

\begin{document}%
\begin{tikzpicture}
\tikzstyle{block}=[rectangle,draw,very thick,fill=white,align=center,font=\huge]
    \def\dhor{4.5}
    \def\dvert{4}

    \node[block, draw=white] (S) at (-0.65*\dhor,0.5*\dvert) {bits};
    
    % TX Blocks
    \node[block, inner sep=5pt, align=center, minimum height = 50] (chenc) at (-0.65*\dhor,0) {Ch.\\Enc.};
    \node[block, inner sep=5pt, align=center, minimum height = 50] (mod) at (0,0) {Mod.};
    \node[plateUp={Source}, draw=black, dashed, fit=(chenc)(mod)(S), inner sep=10pt] () at(-0.5*0.65*\dhor,0.2*\dvert)  {};
    
    \node[block, inner sep=5pt, align=center, minimum height = 50] (channel) at (\dhor,0) {$p(y_D, y_R | x)$};

    % RELAY
    \node[block, inner sep=10pt, align=center] (relay) at (\dhor,\dvert) {Relay\\Enc.};
    \node[plateUp={Relay}, draw=black, dashed, fit=(relay), inner sep=10pt] () at(\dhor,0.97*\dvert)  {};

    % RX
    \node[block, inner sep=5pt, align=center, minimum height = 50] (dec) at (2.1*\dhor,0) {Demod.};
    \node[block, inner sep=5pt, align=center, minimum height = 50] (chdec) at (3.5*\dhor,0) {Ch.\\Decod.};
    \node[block, draw=white] (Shat) at (3.5*\dhor,0.5*\dvert) {est. bits};
    \node[plateUp={Destination}, draw=black, dashed, fit=(chdec)(dec)(Shat), inner sep=10pt] () at(2.75*\dhor,0.2*\dvert)  {};


    

    


    % Connections
    \path[edge] (S) -- (chenc);
    \path[edge] (chenc) --node[block, draw=white, inner sep=0, above=0.2]{$W$} (mod);
    % \path[edge] (chenc) -- (mod);
    \path[edge] (mod) --node[block, draw=white, above=0.2]{$X$} (channel);
    \path[edge] (channel) --node[block, draw=white, pos=0.35, above=0.2]{$Y_D$} (dec);
    \path[edge] (channel) --node[block, draw=white, right=0.2]{$Y_R$} (relay);
    \path[edge] (dec) --node[block, draw=white, above=0.2]{$p(w|y_D,u)$} (chdec);
    \path[edge] (chdec) -- (Shat);
    \path[edge, \myRed] (relay) -- node[block, draw=white, pos=0.25, above=0.3]{$U$} node[block, draw=white, below=0.3]{$R$} node {\tikz \draw[ultra thick, solid,-] (0,0) -- +(0.5,-0.5);} (2.1*\dhor,\dvert) -- (dec);


    
    

\end{tikzpicture}


\end{document}
